The Overlap Gap Property: Separating Quantum and Quantum-Inspired Approximate Optimization Algorithms

In this paper, we prove that the Mean-Field Approximate Optimization Algorithm (MF-AOA), a quantum-inspired classical algorithm of the Quantum Approximate Optimization Algorithm (QAOA), is unable to give arbitrary near optimal solution for problems exhibiting the Overlap Gap Property (OGP). We show this by relating the MF-AOA to finite-memory Approximate Message Passing (AMP) algorithms, which are known to be limited in performance by the OGP. Thus, our paper argues that problems exhibiting the OGP are one such instance where the QAOA can outperform the MF-AOA and AMP algorithms in general. We supplement this by numerically simulating the performance of the QAOA on instances of Max-$4$-XORSAT that exhibit the OGP and find that the QAOA is able to surpass the barrier, while our finite-size scaling analysis favors a super-polynomial over a polynomial depth dependence. In addition, we observe a non-differentiable point in the performance of the QAOA near by the OGP barrier, where the optimal QAOA parameters change from an adiabatic to a non-adiabatic schedule.

==> tex_images/OGP_image.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\rmfamily\small,
  panel/.style={draw=boxline, rounded corners=7pt, line width=0.8pt},
  ax/.style={->, line width=0.8pt},
  every node/.style={align=center}
]

% ------------------------------------------------
% Layout
% ------------------------------------------------
\def\PW{7.4}
\def\TopH{3.5}
\def\BotH{3.0}
\def\xL{0}
\def\xR{8.6}
\def\yTop{5.15}
\def\yBot{1.35}

\draw[panel] (\xL,\yTop) rectangle ++(\PW,\TopH);
\draw[panel] (\xR,\yTop) rectangle ++(\PW,\TopH);
\draw[panel] (\xL,\yBot-0.15) rectangle ++(\PW,\BotH+0.15);
\draw[panel] (\xR,\yBot-0.15) rectangle ++(\PW,\BotH+0.15);

% titles
\node[font=\bfseries\large] at (\xL+3.7,9.35) {No OGP};
%\node[font=\scriptsize] at (\xL+3.7,9.05) {connected near-optimal region};

\node[font=\bfseries\large] at (\xR+3.7,9.35) {OGP};
%\node[font=\scriptsize] at (\xR+3.7,9.05) {near-optimal states split into distant clusters};

% center transition arrow
%\node[font=\bfseries\tiny] at (8.0,7.55) {increase depth $p$ / lower threshold};
%\draw[->,line width=1pt] (7.68,7.18) -- (8.32,7.18);
%\node[font=\bfseries\scriptsize,text=purpleT] at (8.0,6.78) {overlap gap appears};

% =================================================
% TOP LEFT: connected configuration-space picture
% =================================================
\begin{scope}[shift={(\xL+0.25,\yTop+1.72)}]

%\draw[fill=gray!6,draw=gray!18,line width=0.35pt]
%(0.75,0.02)--(1.88,1.55)--(3.05,0.02)--(2.62,-1.32)--(1.18,-1.32)--cycle;

\node[text=blueA,font=\bfseries\scriptsize] at (0.62,1.22) {cluster A};
\node[text=redB,font=\bfseries\scriptsize] at (2.3,1.22) {cluster B};

\draw[blueA,dashed,line width=0.85pt] (0.68,0.22) circle (0.52);
\draw[redB,dashed,line width=0.85pt]  (2.3,0.22) circle (0.52);

% Cluster A points
\foreach \i in {1,...,85}{
    \pgfmathsetmacro{\r}{0.44*sqrt(rnd)}
    \pgfmathsetmacro{\phi}{360*rnd}
    \pgfmathsetmacro{\x}{0.68 + \r*cos(\phi)}
    \pgfmathsetmacro{\y}{0.22 + \r*sin(\phi)}
    \fill[blueA,opacity=0.52] (\x,\y) circle (1.6pt);
}

% Cluster B points
\foreach \i in {1,...,85}{
    \pgfmathsetmacro{\r}{0.44*sqrt(rnd)}
    \pgfmathsetmacro{\phi}{360*rnd}
    \pgfmathsetmacro{\x}{2.3 + \r*cos(\phi)}
    \pgfmathsetmacro{\y}{0.22 + \r*sin(\phi)}
    \fill[redB,opacity=0.52] (\x,\y) circle (1.6pt);
}

% forbidden overlap gap region
%\fill[gapcol,opacity=0.18] (1.40,-0.78) rectangle (2.36,1.04);
%\draw[gapcol!80!black,densely dashed,line width=0.9pt] (1.40,-0.78) rectangle (2.36,1.04);
%\node[text=gapcol!50!black,font=\bfseries\tiny] at (1.88,0.70) {gap};
%\node[text=gapcol!50!black,font=\tiny] at (1.88,0.38) {empty};

% Cluster diameter and inter-cluster distance for the OGP geometry.
% The vertical arrow gives the maximal diameter inside cluster A,
% while the horizontal arrow indicates the shortest distance between clusters.
\draw[<->,black,line width=0.75pt] (0.125,-0.3) -- (0.125,0.7);
\node[font=\tiny,rotate=90,anchor=south] at (0.165,0.20) {$d_{\rm cl}$};

\draw[<->,black,line width=0.85pt] (1.22,0.175) -- (1.8,0.175);
\node[font=\tiny\bfseries] at (1.5,-0.09) {$d_{\rm inter}$};
\node[font=\tiny\bfseries] at (1.50,-0.6) {$d_{\rm inter} < d_{\rm cl}$};
\end{scope}

% TOP LEFT energy landscape
\begin{scope}[shift={(\xL+4.45,\yTop+1.05)}]
  \draw[ax] (0,0) -- (2.60,0);
  \draw[ax] (0,0) -- (0,2.05);
  \node[font=\scriptsize,rotate=90] at (-0.30,1.0) {Objective Value};
  \node[font=\scriptsize] at (1.28,-0.28) {Hamming space};

  \def\energycurveL{
    (0.00,1.45)
    .. controls (0.24,0.72) and (0.48,0.34) .. (0.78,0.34)
    % lowered saddle / cut energy barrier between the two valleys
    .. controls (1.00,0.34) and (1.08,0.56) .. (1.25,0.58)
    .. controls (1.42,0.60) and (1.54,0.38) .. (1.72,0.36)
    .. controls (1.94,0.34) and (2.12,0.0) .. (2.28,0.22)
    .. controls (2.40,0.46) and (2.35,1.18) .. (2.45,1.42)
  }

  % Lower near-optimal threshold for the connected low-energy band.
  \draw[dashed,line width=0.7pt] (0,0.5) -- (2.45,0.5);
  %\node[font=\tiny,anchor=west] at (0.05,0.84) {near-optimal band};

  % Filled valley areas: exact basin fill between the energy curve and the
  % near-optimal threshold. The blue and red windows intentionally overlap
  % around the low saddle, making the connected region visible as a mixed
  % blue/red overlap below the threshold.
  \begin{scope}
    \clip (0.22,0.00) rectangle (1.1,0.65);
    \clip \energycurveL -- (2.45,2.05) -- (0.00,2.05) -- cycle;
    \fill[blueA,opacity=0.45] (0.22,0.00) rectangle (1.52,0.53);
  \end{scope}

  \begin{scope}
    \clip (1.55,0.00) rectangle (2.35,0.65);
    \clip \energycurveL -- (2.45,2.05) -- (0.00,2.05) -- cycle;
    \fill[redB,opacity=0.45] (1.05,0.00) rectangle (2.35,0.53);
  \end{scope}

  % small purple connector only below the threshold: connected near-optimal band
  %\draw[purpleT,line width=0.8pt,opacity=0.75]
  %  (0.88,0.55) .. controls (1.14,0.53) and (1.40,0.52) .. (1.65,0.55);

  \draw[line width=0.95pt] \energycurveL;
\end{scope}

%\node[text=purpleT,font=\bfseries\scriptsize] at (\xL+3.55,\yTop+0.38) {low barrier / connected low energy};

% =================================================
% TOP RIGHT: separated clusters + overlap gap
% =================================================
\begin{scope}[shift={(\xR+0.15,\yTop+1.72)}]

%\draw[fill=gray!6,draw=gray!18,line width=0.35pt]
%(0.75,0.02)--(1.88,1.55)--(3.05,0.02)--(2.62,-1.32)--(1.18,-1.32)--cycle;

\node[text=blueA,font=\bfseries\scriptsize] at (0.62,1.22) {cluster A};
\node[text=redB,font=\bfseries\scriptsize] at (3.02,1.22) {cluster B};

\draw[blueA,dashed,line width=0.85pt] (0.68,0.22) circle (0.52);
\draw[redB,dashed,line width=0.85pt]  (3.0,0.22) circle (0.52);

% Cluster A points
\foreach \i in {1,...,85}{
    \pgfmathsetmacro{\r}{0.44*sqrt(rnd)}
    \pgfmathsetmacro{\phi}{360*rnd}
    \pgfmathsetmacro{\x}{0.68 + \r*cos(\phi)}
    \pgfmathsetmacro{\y}{0.22 + \r*sin(\phi)}
    \fill[blueA,opacity=0.52] (\x,\y) circle (1.6pt);
}

% Cluster B points
\foreach \i in {1,...,85}{
    \pgfmathsetmacro{\r}{0.44*sqrt(rnd)}
    \pgfmathsetmacro{\phi}{360*rnd}
    \pgfmathsetmacro{\x}{3.0 + \r*cos(\phi)}
    \pgfmathsetmacro{\y}{0.22 + \r*sin(\phi)}
    \fill[redB,opacity=0.52] (\x,\y) circle (1.6pt);
}

% forbidden overlap gap region
%\fill[gapcol,opacity=0.18] (1.40,-0.78) rectangle (2.36,1.04);
%\draw[gapcol!80!black,densely dashed,line width=0.9pt] (1.40,-0.78) rectangle (2.36,1.04);
%\node[text=gapcol!50!black,font=\bfseries\tiny] at (1.88,0.70) {gap};
%\node[text=gapcol!50!black,font=\tiny] at (1.88,0.38) {empty};

% Cluster diameter and inter-cluster distance for the OGP geometry.
% The vertical arrow gives the maximal diameter inside cluster A,
% while the horizontal arrow indicates the shortest distance between clusters.
\draw[<->,black,line width=0.75pt] (0.125,-0.3) -- (0.125,0.7);
\node[font=\tiny,rotate=90,anchor=south] at (0.165,0.20) {$d_{\rm cl}$};

\draw[<->,black,line width=0.85pt] (1.22,0.175) -- (2.5,0.175);
\node[font=\tiny\bfseries] at (1.825,-0.05) {$d_{\rm inter}$};
\node[font=\tiny\bfseries] at (1.80,-0.4) {$d_{\rm inter} > d_{\rm cl}$};
\end{scope}

% TOP RIGHT energy landscape
\begin{scope}[shift={(\xR+4.35,\yTop+1.05)}]
  \draw[ax] (0,0) -- (2.85,0);
  \draw[ax] (0,0) -- (0,2.10);
  \node[font=\scriptsize,rotate=90] at (-0.30,1.0) {Objective Value};
  \node[font=\scriptsize] at (1.30,-0.30) {Hamming space};

  % OGP cartoon: two distant low-energy valleys separated mainly along
  % configuration/Hamming space.  The central plateau is kept low to avoid
  % suggesting a large energetic barrier.
  \def\energycurveR{
    (0.00,1.28)

    % curve starts exactly on the y axis
    .. controls (0.16,1.24) and (0.34,0.72) .. (0.52,0.34)
    .. controls (0.58,0.18) and (0.66,0.18) .. (0.72,0.34)
    .. controls (0.82,0.68) and (0.90,0.98) .. (1.00,1.02)

    % gently curved forbidden-overlap region between the two narrow valleys
    .. controls (1.12,1.11) and (1.36,1.16) .. (1.55,1.08)
    .. controls (1.70,1.02) and (1.78,0.94) .. (1.86,0.90)

    % narrow and deeper red minimum, kept clearly above the x axis
    .. controls (1.96,0.82) and (2.03,0.46) .. (2.12,0.26)
    .. controls (2.18,0.00) and (2.28,0.00) .. (2.34,0.26)
    .. controls (2.42,0.42) and (2.50,0.90) .. (2.62,1.00)

    % curve ends before the x-axis arrow head
    .. controls (2.68,1.04) and (2.72,1.05) .. (2.75,1.06)
  }

  \draw[dashed,line width=0.7pt] (0,0.66) -- (2.75,0.66);
  %\node[font=\tiny,anchor=west] at (0.04,0.78) {near-optimal threshold};

  % Filled valley areas: color follows the narrow energy valleys up to the
  % near-optimal threshold, emphasizing basins rather than rectangular blocks.
  \path[fill=blueA,opacity=0.35]
    (0.42,0.66)
    -- (0.42,0.58)
    .. controls (0.46,0.44) and (0.50,0.34) .. (0.52,0.34)
    .. controls (0.58,0.18) and (0.66,0.18) .. (0.72,0.34)
    .. controls (0.76,0.46) and (0.80,0.58) .. (0.82,0.66)
    -- cycle;

  \path[fill=redB,opacity=0.52]
    (2.00,0.66)
    -- (2.00,0.52)
    .. controls (2.05,0.36) and (2.09,0.28) .. (2.12,0.26)
    .. controls (2.18,0.00) and (2.28,0.00) .. (2.34,0.26)
    .. controls (2.39,0.36) and (2.43,0.52) .. (2.48,0.66)
    -- cycle;

  % mark the forbidden region as horizontal distance, not energetic height
  %\fill[gapcol,opacity=0.10] (1.06,0.18) rectangle (1.86,1.20);
  %\draw[gapcol!70!black,densely dashed,line width=0.7pt] (1.06,0.18) rectangle (1.86,1.20);

  \draw[line width=0.95pt] \energycurveR;
  \draw[<->,black,line width=0.85pt] %gapcol!70!black
    (1.04,1.42) -- (1.88,1.42);
  \node[text=black,font=\bfseries\tiny] at (1.46,1.63) {large Hamming gap};
\end{scope}

%\node[align=center,text=redB,font=\bfseries\tiny] at (\xR+6.55,\yTop+1.74) {target basin};
%\node[text=purpleT,font=\bfseries\scriptsize] at (\xR+3.70,\yTop+0.38) {to improve, the algorithm must jump};

% =================================================
% BOTTOM LEFT: overlap distribution connected
% =================================================
\begin{scope}[shift={(\xL+0.60,\yBot+0.45)}]
  \draw[ax] (0,0) -- (5.85,0);
  \draw[ax] (0,0) -- (0,2.45);
  % ticks and labels for overlap axis
  \draw[line width=0.6pt] (0.1,0.05) -- (0.1,-0.15);
  \node[font=\small] at (0.1,-0.4) {$0$};

  \draw[line width=0.6pt] (5.3,0.05) -- (5.3,-0.15);
  \node[font=\small] at (5.3,-0.4) {$1$};
  \node[rotate=90,font=\small] at (-0.35,1.15) {$P(q)$};
  \node[font=\small] at (3.05,-0.32) {Overlap $q(\sigma,\tau)$};

  % Two Gaussian-like distributions before OGP.
  % Blue/red are filled over their full visible support.  The common part
  % where the two distributions overlap is then drawn once on top in purple.
  % Thus ONLY the true overlap region is purple, while the non-overlap tails
  % remain blue or red and there are no white holes.
  \path[fill=purpleT,opacity=0.24]
    plot[smooth,domain=0.00:5.6,samples=140]
    (\x,{1.48*exp(-0.3*((\x-2.7)/0.72)^2)}) -- (5.6,0) -- (0.00,0) -- cycle;

  %\path[fill=redB,opacity=0.24]
  %  plot[smooth,domain=1.75:5.55,samples=140]
  %  (\x,{1.48*exp(-1.2*((\x-3.65)/0.72)^2)}) -- (5.55,0) -- (1.75,0) -- cycle;

  % Purple overlap = lower envelope min(P_A,P_B) over the visible crossing.
  % Left of the crossing the red tail is smaller; right of the crossing the
  % blue tail is smaller. This is the actual overlap area only.
  %\path[fill=purpleT!58!white,opacity=1.0]
  %  plot[smooth,domain=2.28:2.85,samples=90]
  %    (\x,{1.48*exp(-0.5*((\x-3.65)/0.72)^2)})
  %  -- plot[smooth,domain=2.85:3.42,samples=90]
  %    (\x,{1.48*exp(-0.5*((\x-2.05)/0.72)^2)})
  %  -- (3.42,0) -- (2.28,0) -- cycle;

  \draw[purpleT,line width=1.0pt]
    plot[smooth,domain=0.00:5.6,samples=120]
    (\x,{1.48*exp(-0.3*((\x-2.7)/0.72)^2)});

  %\draw[redB,line width=1.0pt]
  %  plot[smooth,domain=1.75:5.55,samples=120]
  %  (\x,{1.48*exp(-1.2*((\x-3.65)/0.72)^2)});

  % continuous transition path before OGP
  %\draw[->,purpleT,line width=1.1pt]
  %  (2.15,1.55)
  %  .. controls (2.80,2.02) and (3.15,2.02) ..
  %  (3.80,1.55);

  %\node[text=purpleT,font=\bfseries\tiny] at (2.86,2.05) {overlap populated};
\end{scope}

% =================================================
% BOTTOM RIGHT: overlap distribution with forbidden interval
% =================================================
\begin{scope}[shift={(\xR+0.60,\yBot+0.45)}]
  \draw[ax] (0,0) -- (6.2,0);
  \draw[ax] (0,0) -- (0,2.45);
  % ticks and labels for overlap axis
  \draw[line width=0.6pt] (0.1,0.05) -- (0.1,-0.15);
  \node[font=\small] at (0.1,-0.4) {$0$};

  \draw[line width=0.6pt] (5.7,0.05) -- (5.7,-0.15);
  \node[font=\small] at (5.7,-0.4) {$1$};
  \node[rotate=90,font=\small] at (-0.35,1.15) {$P(q)$};
  \node[font=\small] at (3.05,-0.32) {Overlap $q(\sigma,\tau)$};

  % gap interval
  \fill[gapcol,opacity=0.18] (2.35,0) rectangle (3.50,2.25);
  \draw[gapcol!70!black,densely dashed,line width=0.8pt] (2.35,0) -- (2.35,2.25);
  \draw[gapcol!70!black,densely dashed,line width=0.8pt] (3.50,0) -- (3.50,2.25);
  \node[text=gapcol!50!black,font=\bfseries\tiny] at (2.93,2.05) {forbidden interval};

  \path[fill=purpleT,opacity=0.28]
    plot[smooth,domain=0.1:2.25,samples=100]
    (\x,{1.50*exp(-0.5*((\x-1.20)/0.38)^2)}) -- (2.25,0) -- (0.1,0) -- cycle;
  \draw[purpleT,line width=1.0pt]
    plot[smooth,domain=0.1:2.25,samples=100]
    (\x,{1.50*exp(-0.5*((\x-1.20)/0.38)^2)});

  \path[fill=purpleT,opacity=0.32]
    plot[smooth,domain=3.65:5.75,samples=100]
    (\x,{1.50*exp(-0.5*((\x-4.72)/0.38)^2)}) -- (5.75,0) -- (3.65,0) -- cycle;
  \draw[purpleT,line width=1.05pt]
    plot[smooth,domain=3.65:5.75,samples=100]
    (\x,{1.50*exp(-0.5*((\x-4.72)/0.38)^2)});

  %\draw[->,line width=1.05pt,purpleT] (1.65,1.45) .. controls (2.35,2.10) and (3.85,2.05) .. (4.45,1.70);
 % \node[text=black,font=\bfseries\tiny] at (3.05,1.55) {jump / redistribution};
\end{scope}

% =================================================
% Legend
% =================================================
\draw[panel] (0,0.18) rectangle (16.0,0.78);

\fill[blueA,opacity=0.55] (0.55,0.48) circle (0.11);
\draw[blueA,line width=0.6pt] (0.55,0.48) circle (0.11);
\node[anchor=west,font=\scriptsize] at (0.85,0.48) {cluster A};

\fill[redB,opacity=0.55] (3.25,0.48) circle (0.11);
\draw[redB,line width=0.6pt] (3.25,0.48) circle (0.11);
\node[anchor=west,font=\scriptsize] at (3.55,0.48) {cluster B};

%\fill[purpleT,opacity=0.45] (6.40,0.48) circle (0.11);
\node[anchor=west,font=\scriptsize] at (5.70,0.48) {$\mathcal{S}_{\varepsilon}=\{\sigma, \tau : E(\sigma)\le E^{\star}+\varepsilon\}$};%{path / jump};

\fill[gapcol,opacity=0.25] (10.10,0.36) rectangle (10.36,0.60);
\draw[gapcol!80!black,densely dashed] (10.10,0.36) rectangle (10.36,0.60);
\node[anchor=west,font=\scriptsize] at (10.58,0.48) {forbidden overlap window};

\end{tikzpicture}
